The Deconstruction of Flavor in the Privately Democratic Higgs Sector

The Standard Model (SM) of particle physics fails to explain the observed hierarchy in fermion masses or the origin of fermion-flavor structure. We construct a model to explain these observations in the quark sector. We introduce a spectrum of new particles consisting of six of each -- massive singlet vector-like quarks (VLQs), singlet scalars, and SU(2)-doublet scalars. SM quark masses are generated when the neutral components of the SU(2)-doublet scalars acquire non-zero vacuum expectation values (VEVs). We impose global symmetries to ensure that Yukawa couplings stay roughly flavor diagonal and democratic (of the same order), as well as to suppress tree-level flavor-changing neutral currents. Quark-mass hierarchy then follows from a hierarchy in scalar VEVs. The singlet scalars also acquire weak-scale VEVs. Together with the VLQs, they act as messengers between different generations of quarks in the SM. These messenger particles are responsible for generating the elements of the Cabibbo-Kobayashi-Masakawa (CKM) matrix which depend on the ratios of the singlet VEVs and VLQ masses. Constructed this way, the CKM matrix is found to be \emph{independent} of the SM fermion masses. Using the measured values of the CKM matrix elements and assuming order-one couplings, we derive constraints on the masses of the VLQs and discuss prospects for probing our model in the near future.

==> (inline-ps-0) <==
 /arrowright{
		/nwidth { width 1 add } def
		newpath
		nwidth 2.25 mul 0 moveto             % Arrow is a triangle
		nwidth 4.5 mul neg nwidth 1.8 mul rlineto
		0 nwidth 3.6 mul neg rlineto
		nwidth 4.5 mul nwidth 1.8 mul rlineto
		closepath fill                          % and it is filled
	} def 
